Deep Local Volatility

Deep learning for option pricing has emerged as a novel methodology for fast computations with applications in calibration and computation of Greeks. However, many of these approaches do not enforce any no-arbitrage conditions, and the subsequent local volatility surface is never considered. In this article, we develop a deep learning approach for interpolation of European vanilla option prices which jointly yields the full surface of local volatilities. We demonstrate the modification of the loss function or the feed forward network architecture to enforce (hard constraints approach) or favor (soft constraints approach) the no-arbitrage conditions and we specify the experimental design parameters that are needed for adequate performance. A novel component is the use of the Dupire formula to enforce bounds on the local volatility associated with option prices, during the network fitting. Our methodology is benchmarked numerically on real datasets of DAX vanilla options.

==> figures/nn2_many.tex <==
%\documentclass{article}
%

%\begin{document}
%\pagestyle{empty}

\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=yellow!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=green!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
      \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering  $T$}}] (I-1) at (0,-1) {};
      \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering  $k$}}] (I-2) at (0,-2) {};
      

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,10}
        %\path[yshift=0cm]
            \node[hidden neuron] (H1-\name) at (\layersep,-\y+4.0) {};

   % \foreach \name / \y in {1,...,2}
        %\path[yshift=0cm]
     %       \node[hidden neuron] (H2-\name) at (2*\layersep,-\y) {};


    % Draw the output layer node
   % \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-1] (O) {};
     %\node[output neuron, right of=H-1] (O) {};

 \foreach \name / \y in {1,...,10}
        %\path[yshift=0cm]
            \node[hidden neuron] (H2-\name) at (2*\layersep,-\y+4.0) {};

      \foreach \name / \y in {1,...,1}
        %\path[yshift=0cm]
       % \node[output neuron, pin= 0:\rotatebox{-90}{\parbox[t][][l]{8mm}{\centering  $w(k,T)$}}] (O-\name) at (2*\layersep,-\y-0.5) {};
    \node[output neuron, pin={[pin edge={->}]right:\rotatebox{-90}{$\thep(T,k)$}}] (O-\name) at (3*\layersep,-\y-0.5) {};
   
  
    % Connect every node in the input layer with every node in the
    % hidden layer.
    %\foreach \source in {1,...,2}
      \foreach \dest in {1,...,5}
            \path (I-1) edge (H1-\dest);
      \foreach \dest in {6,...,10}
            \path (I-2) edge (H1-\dest);
            
    \foreach \source in {1,...,10}
        \foreach \dest in {1,...,10}
        \path (H1-\source) edge (H2-\dest); 
       \foreach \source in {1,...,10}
        \foreach \dest in {1,...,1}
            \path (H2-\source) edge (O-\dest);        
            

    % Connect every node in the hidden layer with the output layer
   % \foreach \source in {1,...,2}
     %\foreach \dest in {1,...,1}
       % \path (H2-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
    %\node[annot,left of=hl,hoz] {Input layer};
    %\node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}
% End of code
%\end{document}
